The idempotents of the TL_n-modules \otimes^nC^2 in terms of elements of U_qsl_2

The vector space \otimes^nC^2 upon which the XXZ Hamilonian with n spins acts bears the structure of a module over both the Temperley-Lieb algebra TL_n(\beta=q+1/q) and the quantum algebra U_qsl_2. The decomposition of \otimes^nC^2 as a U_qsl_2-module was first described by Rosso [23], Lusztig [15] and Pasquier and Saleur [20] and that as a TL_n-module by Martin [17] (see also Read and Saleur [21] and Gainutdinov and Vasseur [9]). For q generic, i.e. not a root of unity, the TL_n-module \otimes^nC^2 is known to be a sum of irreducible modules. We construct the projectors (idempotents of the algebra of endomorphisms of \otimes^nC^2) onto each of these irreducible modules as linear combinations of elements of U_qsl_2. When q=q_c is a root of unity, the TL_n-module \otimes^nC^2 (with n large enough) can be written as a direct sum of indecomposable modules that are not all irreducible. We also give the idempotents projecting onto these indecomposable modules. Their expression now involve some new generators, whose action on \otimes^nC^2 is that of the divided powers (S^\pm)^{(r)}=\lim_{q\to q_c} (S^\pm)^r/[r]!.

==> Figures/401.tikz <==
\begin{tikzpicture}[scale=0.2]%[baseline={(current bounding box.south)},scale=0.3]
\useasboundingbox (-0.5,2) rectangle (1.5,4);
% the rectangle
    \draw[line width=0.5pt] (0,0) -- (0,5);
% the links
    	\draw[line width=0.5pt] (0,1) -- (0.75,1);
    	\draw[line width=0.5pt] (0,2) -- (0.75,2);
    	\draw[line width=0.5pt] (0,3) -- (0.75,3);
    	\draw[line width=0.5pt] (0,4) -- (0.75,4);
\end{tikzpicture}

==> Figures/BD2.tex <==
\begin{tikzpicture}[baseline={(current bounding box.center)},every node/.style={fill=white,circle,inner sep=2pt},scale=1/2]
% Orbits
	\begin{scope}[thick]
		\draw (8,0) arc [start angle=0, end angle=-180, x radius=4, y radius=1.5] -- (0,0);
		\draw (10,0) arc [start angle=0, end angle=-180, x radius=1, y radius=1] -- (8,0);
		\draw (18,0) arc [start angle=0, end angle=-180, x radius=4, y radius=1.5] -- (10,0);
		\draw (20,0) arc [start angle=0, end angle=-180, x radius=1, y radius=1] -- (18,0);
	\end{scope}
	\begin{scope}[thick,densely dotted]
		\draw (6,0) arc [start angle=0, end angle=-180, x radius=2, y radius=1] -- (2,0);
		\draw (12,0) arc [start angle=0, end angle=-180, x radius=3, y radius=1.5] -- (6,0);
		\draw (16,0) arc [start angle=0, end angle=-180, x radius=2, y radius=1] -- (12,0);
	\end{scope}
% Critical lines
	\draw[densely dashed] (4,-0.75) -- (4,2.25);
	\draw[densely dashed] (9,-0.75) -- (9,2.25);
	\draw[densely dashed] (14,-0.75) -- (14,2.25);
	\draw[densely dashed] (19,-0.75) -- (19,2.25);
% j values	
	\node at (1,1) {$\frac12$};
	\node at (3,1) {$\frac32$};
	\node at (5,1) {$\frac52$};
	\node at (7,1) {$\frac72$};
	\node at (9,1) {$\frac92$};
	\node at (11,1) {$\frac{11}2$};
	\node at (13,1) {$\frac{13}2$};
	\node at (15,1) {$\frac{15}2$};
	\node at (17,1) {$\frac{17}2$};
	\node at (19,1) {$\frac{19}2$};
	\node at (0,0) {$0$};
	\node at (2,0) {$1$};
	\node at (4,0) {$2$};
	\node at (6,0) {$3$};
	\node at (8,0) {$4$};
	\node at (10,0) {$5$};
	\node at (12,0) {$6$};
	\node at (14,0) {$7$};
	\node at (16,0) {$8$};
	\node at (18,0) {$9$};
	\node at (20,0) {$10$};
\end{tikzpicture}


==> Figures/BratDiag1.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},every node/.style={fill=white,circle,inner sep=1pt}]
% Paths
	\draw (0,5.08) -- (1,4.08);\draw (1,4) -- (2,3);\draw (2,3) -- (3,2);\draw (3,2) -- (4,1);\draw (4,1) -- (3,0);
	\draw[densely dashed] (0,4.92) -- (1,3.92);\draw[densely dashed] (1,4) -- (0,3);\draw[densely dashed] (0,3) -- (1,2);\draw[densely dashed] (1,2) -- (2,1);\draw[densely dashed] (2,1) -- (3,0);
% j values	
	\node at (0,5) {$0$};
	\node at (1,4) {$\frac12$};
	\node at (0,3) {$0$};\node at (2,3) {$1$};
	\node at (1,2) {$\frac12$};\node at (3,2) {$\frac32$};
	\node at (0,1) {$0$};\node at (2,1) {$1$};\node at (4,1) {$2$};
	\node at (1,0) {$\frac12$};\node at (3,0) {$\frac32$};\node at (5,0) {$\frac52$};
	\node at (-1.5,5) {$n=0$};
	\node at (-1.5,4) {$n=1$};
	\node at (-1.5,3) {$n=2$};
	\node at (-1.5,2) {$n=3$};
	\node at (-1.5,1) {$n=4$};
	\node at (-1.5,0) {$n=5$};
\end{tikzpicture}

==> Figures/BratDiag2.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},every node/.style={fill=white,circle,inner sep=2pt},scale=2/3]
% Orbits
	\begin{scope}[thick]
		\draw (8,0) arc [start angle=0, end angle=-180, x radius=4, y radius=1.5] -- (0,0);
		\draw (10,0) arc [start angle=0, end angle=-180, x radius=1, y radius=1] -- (8,0);
		\draw (18,0) arc [start angle=0, end angle=-180, x radius=4, y radius=1.5] -- (10,0);
		\draw (20,0) arc [start angle=0, end angle=-180, x radius=1, y radius=1] -- (18,0);
	\end{scope}
	\begin{scope}[thick,densely dotted]
		\draw (6,0) arc [start angle=0, end angle=-180, x radius=2, y radius=1] -- (2,0);
		\draw (12,0) arc [start angle=0, end angle=-180, x radius=3, y radius=1.5] -- (6,0);
		\draw (16,0) arc [start angle=0, end angle=-180, x radius=2, y radius=1] -- (12,0);
	\end{scope}
% Critical lines
	\draw[densely dashed] (4,-0.75) -- (4,2.25);
	\draw[densely dashed] (9,-0.75) -- (9,2.25);
	\draw[densely dashed] (14,-0.75) -- (14,2.25);
	\draw[densely dashed] (19,-0.75) -- (19,2.25);
% j values	
	\node at (1,1) {$\frac12$};
	\node at (3,1) {$\frac32$};
	\node at (5,1) {$\frac52$};
	\node at (7,1) {$\frac72$};
	\node at (9,1) {$\frac92$};
	\node at (11,1) {$\frac{11}2$};
	\node at (13,1) {$\frac{13}2$};
	\node at (15,1) {$\frac{15}2$};
	\node at (17,1) {$\frac{17}2$};
	\node at (19,1) {$\frac{19}2$};
	\node at (0,0) {$0$};
	\node at (2,0) {$1$};
	\node at (4,0) {$2$};
	\node at (6,0) {$3$};
	\node at (8,0) {$4$};
	\node at (10,0) {$5$};
	\node at (12,0) {$6$};
	\node at (14,0) {$7$};
	\node at (16,0) {$8$};
	\node at (18,0) {$9$};
	\node at (20,0) {$10$};
\end{tikzpicture}


==> Figures/BratDiag3.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},every node/.style={fill=white,circle,inner sep=2pt},scale=2/3]
% Orbits
	\begin{scope}[thick]
		%\draw (8,0) arc [start angle=0, end angle=-180, x radius=4, y radius=1.5] -- (0,0);
		\draw (10,0) arc [start angle=0, end angle=-180, x radius=1, y radius=1] -- (8,0);
		%\draw (18,0) arc [start angle=0, end angle=-180, x radius=4, y radius=1.5] -- (10,0);
		\draw (20,0) arc [start angle=0, end angle=-180, x radius=1, y radius=1] -- (18,0);
	\end{scope}
	\begin{scope}[thick,densely dotted]
		%\draw (6,0) arc [start angle=0, end angle=-180, x radius=2, y radius=1] -- (2,0);
		\draw (12,0) arc [start angle=0, end angle=-180, x radius=3, y radius=1.5] -- (6,0);
		%\draw (16,0) arc [start angle=0, end angle=-180, x radius=2, y radius=1] -- (12,0);
	\end{scope}
% Critical lines
	\draw[densely dashed, draw opacity=0.4] (4,-0.75) -- (4,-0.35);
	\draw[densely dashed, draw opacity=0.4] (4,0.35) -- (4,1);
	\draw[densely dashed] (9,-0.75) -- (9,1.);
	\draw[densely dashed] (14,-0.75) -- (14,1.);
	\draw[densely dashed] (19,-0.75) -- (19,1.);
% j values	
\pgfsetfillopacity{0.4}
	\node at (0,0) {$0$};
	\node at (2,0) {$1$};
	\node at (4,0) {$2$};
\pgfsetfillopacity{1}	
	\node at (6,0) {$3$};
	\node at (8,0) {$4$};
	\node at (10,0) {$5$};
	\node at (12,0) {$6$};
	\node at (14,0) {$7$};
	\node at (16,0) {$8$};
	\node at (18,0) {$9$};
	\node at (20,0) {$10$};
\end{tikzpicture}


==> Figures/Exn6p3.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},>=stealth,thick]
%
% Towers
%
% First pair of towers
%% Horizontal lines - #1
	\begin{scope}[thick]
		\foreach \y in {-3,-2,...,3}
			\draw (2,\y) -- (1.25,\y) node[left=5pt] {$\scriptstyle\y$};
		\node at (1.625,3.5) {$\scriptstyle\ket{3,3}$};
	\end{scope}
%% Horizontal lines - #2
	\begin{scope}[thick]
		\foreach \y in {-2,-1,...,2}
			\draw (3.75,\y) -- (3,\y);
		\node at (3.375,2.5) {$\scriptstyle\ket{2,2}_1$};
	\end{scope}[thick]
%% Arrows - #1
	\begin{scope}[thin]
		\draw[->] (1.5,3) -- (1.5,2);
		\draw[->] (1.5,2) -- (1.5,1);\draw[<-] (1.75,2) -- (1.75,1);
		\draw[<-] (1.75,1) -- (1.75,0);
		\draw[->] (1.5,0) -- (1.5,-1);
		\draw[->] (1.5,-1) -- (1.5,-2);\draw[<-] (1.75,-1) -- (1.75,-2);
		\draw[<-] (1.75,-2) -- (1.75,-3);
	\end{scope}
%% Arrows - #2
	\begin{scope}[thin]
		\draw[->] (3.25,2) -- (3.25,1);\draw[<-] (3.5,2) -- (3.5,1);
		\draw[->] (3.25,1) -- (3.25,0);
		\draw[<-] (3.5,0) -- (3.5,-1);
		\draw[->] (3.25,-1) -- (3.25,-2);\draw[<-] (3.5,-1) -- (3.5,-2);
	\end{scope}
%% Arrows between the two towers
	\begin{scope}[thin]
		\foreach \y in {3,2,...,-1}
			\draw[<-] (2+0.10606,\y-0.10606) -- (3-0.10606,\y-1+0.10606);
		\draw[<-] (2+0.10606,-3+0.10606) -- (3-0.10606,-2-0.10606);
	\end{scope}
%
% Second pair of towers
%% Horizontal lines - #1
	\begin{scope}[thick]
		\foreach \y in {-2,-1,...,2}
			\draw (5.75,\y) -- (5,\y);
		\node at (5.375,2.5) {$\scriptstyle\ket{2,2}_{2,3,4,5}$};
	\end{scope}
%% Horizontal lines - #2
	\begin{scope}[thick]
		\draw (7.5,0) -- (6.75,0);
		\node at (7.15,0.5) {$\scriptstyle\ket{0,0}_{1,2,3,4}$};
	\end{scope}
%% Arrows - #1
	\begin{scope}[thin]
		\draw[->] (5.25,2) -- (5.25,1);\draw[<-] (5.5,2) -- (5.5,1);
		\draw[->] (5.25,1) -- (5.25,0);
		\draw[<-] (5.5,0) -- (5.5,-1);
		\draw[->] (5.25,-1) -- (5.25,-2);\draw[<-] (5.5,-1) -- (5.5,-2);
	\end{scope}
%% Arrows between the two towers
	\begin{scope}[thin]
		\draw[<-] (5.75+0.10606,1-0.10606) -- (6.75-0.10606,0+0.10606);
		\draw[<-] (5.75+0.10606,-1+0.10606) -- (6.75-0.10606,0-0.10606);
	\end{scope}
%
% Other towers
%
	\begin{scope}[thick]
		\foreach \y in {1,0,-1}
			\draw (9.5,\y) -- (8.75,\y);
	\end{scope}

	\node at (9.125,1.5) {$\scriptstyle\ket{1,1}_{1,\dotsc,9}$};

	\begin{scope}[thin]
		\draw[->] (9,1) -- (9,0);\draw[<-] (9.25,1) -- (9.25,0);
		\draw[->] (9,0) -- (9,-1);\draw[<-] (9.25,0) -- (9.25,-1);
	\end{scope}

	\draw[thick] (11.5,0) -- (10.75,0);\node at (11.125,0.5) {$\scriptstyle\ket{0,0}_5$};
\end{tikzpicture}

==> Figures/Exn6p3_2.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},every node/.style={fill=white,circle,inner sep=2pt},scale=1/2]
% Orbits
	\begin{scope}[thick]
		\draw (4,0) arc [start angle=0, end angle=-180, x radius=2, y radius=1] -- (0,0);\draw (6,0) arc [start angle=0, end angle=-180, x radius=1, y radius=0.75] -- (4,0);
	\end{scope}
% Critical lines
	\draw[densely dashed] (2,-0.75) -- (2,2.25);\draw[densely dashed] (5,-0.75) -- (5,2.25);
% j values	
	\node at (1,1) {$\frac12$};\node at (3,1) {$\frac32$};\node at (5,1) {$\frac52$};
	\node at (0,0) {$0$};\node at (2,0) {$1$};\node at (4,0) {$2$};\node at (6,0) {$3$};
% Omega and Gamma
	\node at (-1.75,-2.25) {$\Gamma$};\node at (-1,-2.25) {$:$};\node at (0,-2.25) {$5$};\node at (2,-2.25) {$9$};\node at (4,-2.25) {$5$};\node at (6,-2.25) {$1$};
	\node at (-1.75,-3.75) {$\Omega$};\node at (-1,-3.75) {$:$};\node at (0,-3.75) {$1$};\node at (2,-3.75) {--};\node at (4,-3.75) {$4$};\node at (6,-3.75) {$1$};
\end{tikzpicture}

==> Figures/Pairing.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},>=stealth,thick]
% First tower
%% Horizontal lines	
	\begin{scope}[thick]
		\draw (2,0) -- (1.25,0) node[left=5pt] {$\scriptstyle j_{k-3}\,=\,j_{k-1}-p$};
		\draw (2,0.5) -- (1.25,0.5) node[left=5pt] {$\scriptstyle j_{k-1}-p+1$};
		\draw (2,1.75) -- (1.25,1.75) node[left=5pt] {$\scriptstyle j_{k-2}\,=\,j_k-p$};
		\draw (2,2.25) -- (1.25,2.25) node[left=5pt] {$\scriptstyle j_{k}-p+1$};
		\draw (2,3.25) -- (1.25,3.25) node[left=5pt] {$\scriptstyle j_{k-1}$}; 
		\draw (2,3.75) -- (1.25,3.75) node[left=5pt] {$\scriptstyle j_{k-1}+1$}; 
		\draw (2,5) -- (1.625,5) node[above=5pt] {$\scriptstyle\ket{j_k,\,j_k}$};\draw (1.625,5) -- (1.25,5) node[left=5pt] {$\scriptstyle j_k$};
	\end{scope}
%% Vertical lines
	\begin{scope}[thin]
		\draw[densely dotted] (1.5,0) -- (1.5,-0.5);\draw[densely dotted] (1.75,0) -- (1.75,-0.5);
		\draw[densely dotted] (1.5,0.5) -- (1.5,1.75);\draw[densely dotted] (1.75,0.5) -- (1.75,1.75);
		\draw[densely dotted] (1.5,2.25) -- (1.5,3.25);\draw[densely dotted] (1.75,2.25) -- (1.75,3.25);
		\draw[densely dotted] (1.5,3.75) -- (1.5,5);\draw[densely dotted] (1.75,3.75) -- (1.75,5);
	\end{scope}
	\node at (1.625,-0.75) {\large\vdots};
%% Arrows
	\begin{scope}[thin]
		\draw[->] (1.5,0.5) -- (1.5,0);
		\draw[->] (1.75,1.75) -- (1.75,2.25);
		\draw[->] (1.5,3.75) -- (1.5,3.25);
	\end{scope}
% Second tower
%% Horizontal lines	
	\begin{scope}[thick]
		\draw (3.5,0) -- (4.25,0);\draw (3.5,0.5) -- (4.25,0.5);
		\draw (3.5,1.75) -- (4.25,1.75);\draw (3.5,2.25) -- (4.25,2.25);
		\draw (3.5,3.25) -- (3.875,3.25) node[above=5pt]{$\scriptstyle\ket{j_{k-1},\,j_{k-1}}$};\draw (3.875,3.25) -- (4.25,3.25);
	\end{scope}
%% Vertical lines
	\begin{scope}[thin]
		\draw[densely dotted] (3.75,0) -- (3.75,-0.5);\draw[densely dotted] (4,0) -- (4,-0.5);
		\draw[densely dotted] (3.75,0.5) -- (3.75,1.75);\draw[densely dotted] (4,0.5) -- (4,1.75);
		\draw[densely dotted] (3.75,2.25) -- (3.75,3.25);\draw[densely dotted] (4,2.25) -- (4,3.25);
	\end{scope}
	\node at (3.875,-0.75) {\large\vdots};
%% Arrows
	\begin{scope}[thin]
		\draw[->] (4,0) -- (4,0.5);
		\draw[->] (3.75,2.25) -- (3.75,1.75);
	\end{scope}
% Arrow between towers
	\begin{scope}[thin]
		\draw[<-] (2+0.1423,3.75-0.05) -- (3.5-0.1423,3.25+0.05);
		\draw[<-] (2+0.1423,2.25-0.05) -- (3.5-0.1423,1.75+0.05);
		\draw[<-] (2+0.1423,0.5-0.05) -- (3.5-0.1423,0+0.05);
	\end{scope}
\end{tikzpicture}

==> Figures/d11.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=1/3]
% The rectangle.
	\draw (0,0) -- (3,0) -- (3,5) -- (0,5) -- (0,0);
 	\draw (3,0) -- (6,0) -- (6,5) -- (3,5);
	\foreach \y in {1,2,3,4}
    		\node at (0,\y) {$\scriptstyle\bullet$};
	\foreach \y in {1,2,3,4}
		\node at (3,\y) {$\scriptstyle\bullet$};
	\foreach \y in {1,2,3,4}
    		\node at (6,\y) {$\scriptstyle\bullet$};
% The links.
	\begin{scope}[thick]
		\draw (0,3) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
		\draw (3,1) arc [start angle=-90, end angle=270, x radius=0.5, y radius=0.5];
		\draw (3,3) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
		\draw (3,4) arc [start angle=90, end angle=180, x radius=2.25, y radius=1.5];\draw (0.75,2.5) arc [start angle=0, end angle=-90, x radius=0.75, y radius=0.5];
		\draw (3,3) arc [start angle=90, end angle=180, x radius=1.5, y radius=1];\draw (1.5,2) arc [start angle=0, end angle=-90, x radius=1.5, y radius=1];
		\draw (6,2) arc [start angle=270, end angle=90, x radius=0.5, y radius=0.5];
		\draw (6,1) arc [start angle=270, end angle=90, x radius=1.1, y radius=1.5];
	\end{scope}
\end{tikzpicture}

==> Figures/d12.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=1/3]
% The rectangle.
	\draw (0,0) -- (3,0) -- (3,5) -- (0,5) -- (0,0);
	\foreach \y in {1,2,3,4}
    		\node at (0,\y) {$\scriptstyle\bullet$};
	\foreach \y in {1,2,3,4}
    		\node at (3,\y) {$\scriptstyle\bullet$};
% The links.
	\begin{scope}[thick]
		\draw (0,1) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
		\draw (0,3) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
		\draw (3,2) arc [start angle=270, end angle=90, x radius=0.5, y radius=0.5];
		\draw (3,1) arc [start angle=270, end angle=90, x radius=1.1, y radius=1.5];
	\end{scope}
\end{tikzpicture}

==> Figures/d22.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=1/3]
	\draw (0,0) -- (2,0) -- (2,5) -- (0,5) -- (0,0);
	\foreach \y in {1,2,3,4}
    		\node at (0,\y) {$\scriptstyle\bullet$};
	\foreach \y in {1,2,3,4}
    		\node at (2,\y) {$\scriptstyle\bullet$};
	\begin{scope}[thick]
		\draw (0,1) -- (2,1);
		\draw (0,4) -- (2,4);
		\draw (2,2) -- (3,2);
		\draw (2,1) -- (3,1);
		\draw (0,2) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
		\draw (2,2) arc [start angle=270, end angle=90, x radius=0.5, y radius=0.5];
		\draw (2,3) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
	\end{scope}[thick]
\end{tikzpicture}

==> Figures/d25.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=1/3]
	\draw (0,0) -- (2,0) -- (2,5) -- (0,5) -- (0,0);
	\foreach \y in {1,2,3,4}
    		\node at (0,\y) {$\scriptstyle\bullet$};
	\foreach \y in {1,2,3,4}
    		\node at (2,\y) {$\scriptstyle\bullet$};
	\begin{scope}[thick]
		\draw (0,3) -- (2,3);
		\draw (0,4) -- (2,4);
		\draw (2,1) -- (3,1);
		\draw (2,2) -- (3,2);
		\draw (0,1) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
		\draw (2,1) arc [start angle=270, end angle=90, x radius=0.5, y radius=0.5];
		\draw (2,3) arc [start angle=-90, end angle=90, x radius=0.5, y radius=0.5];
	\end{scope}[thick]
\end{tikzpicture}

==> Figures/dessin1.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.3]
% the rectangle
    \draw[line width=0.5pt] (0,0) -- (3,0) -- (3,5) -- (0,5) -- (0,0);
    \draw[line width=0.5pt] (3,0) -- (6,0) -- (6,5) -- (3,5);
    \node at (0,1) {$\bullet$};
    \node at (0,2) {$\bullet$};
    \node at (0,3) {$\bullet$};
    \node at (0,4) {$\bullet$};
    \node at (6,1) {$\bullet$};
    \node at (6,2) {$\bullet$};
    \node at (6,3) {$\bullet$};
    \node at (6,4) {$\bullet$};
% the links
    \draw[line width=1pt] (0,1) .. controls +(-30:1cm) and +(0:1cm) .. (3,3);
    	\draw[line width=1pt] (0,3) arc (270:450:0.5);
    	\draw[line width=1pt] (3,2) arc (90:270:0.5);
\end{tikzpicture}

==> Figures/ei.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=0.3]
% the rectangle
%    \draw[line width=0.5pt] (0,0) -- (3,0) -- (3,10) -- (0,10) -- (0,0);
%    \draw[line width=0.5pt] (3,0) -- (0,0) -- (0,10) -- (3,10);
    \draw (3,0) -- (0,0) -- (0,10) -- (3,10);
    \draw (3,10) -- ( 3,5) node[right=5pt] {$\scriptstyle i$};
    \draw (3,5) -- (3,4) node[right=5pt] {$\scriptstyle i+1$};
    \draw (3,4) -- (3,0);
    \foreach \y in {1,3,4,5,6,8,9}
    	\node at (0,\y) {$\scriptstyle\bullet$};
    \foreach \y in {1,3,4,5,6,8,9}
    	\node at (3,\y) {$\scriptstyle\bullet$};

%    \node at (0,1) {$\scriptstyle\bullet$};
%    \node at (0,3) {$\bullet$};
%    \node at (0,4) {$\bullet$};
%    \node at (0,5) {$\bullet$};
%    \node at (0,6) {$\bullet$};
%    \node at (0,8) {$\bullet$};
%    \node at (0,9) {$\bullet$};
%    \node at (3,1) {$\bullet$};
%    \node at (3,3) {$\bullet$};
%    \node at (3,4) {$\bullet$};
%    \node at (3,5) {$\bullet$};
%    \node at (3,6) {$\bullet$};
%    \node at (3,8) {$\bullet$};
%    \node at (3,9) {$\bullet$};

% the links
    \begin{scope}[thick]
    	\draw (0,1) -- (3,1);
    	\draw (0,3) -- (3,3);
    	\draw (0,6) -- (3,6);
    	\draw (0,8) -- (3,8);
    	\draw (0,9) -- (3,9);
	\draw (0,4) arc (270:450:0.5);
	\draw (3,5) arc (90:270:0.5);
    \end{scope}
%    \draw[line width=1pt] (0,1) -- (3,1);
%    \draw[line width=1pt] (0,3) -- (3,3);
%    \draw[line width=1pt] (0,6) -- (3,6);
%    \draw[line width=1pt] (0,8) -- (3,8);
%    \draw[line width=1pt] (0,9) -- (3,9);
    \node at (1.5,2) {$\dots$};
    \node at (1.5,7) {$\dots$};
%	\node at (5,5) {$\scriptstyle i$};
%	\node at (5,4) {$\scriptstyle i+1$};
\end{tikzpicture}

==> Figures/ex1.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=2]
% the idempotents
	\node at (1,10) {$z_{9,9}$};\node at (2,10) {$z_{10,9}$};\node at (3,10) {$z_{11,9}$};
	\node at (4,10) {$z_{12,9}$};\node at (5,10) {$z_{13,9}$};\node at (6,10) {$z_{14,9}$};
	\node at (7,10) {$z_{15,9}$};
% the critical lines
	\draw[densely dashed] (1.5,10.2) -- (1.5,6.1);
	\draw[densely dashed] (3.5,10.2) -- (3.5,6.1);
	\draw[densely dashed] (5.5,10.2) -- (5.5,6.1);
%
	\node at (0.1,9.5) {$i=0$}; 
	\node at (1,9.5) {$(0,0,3)$};\node at (2,9.5) {$\bullet$};\node at (3,9.5) {$\bullet$};
	\node at (4,9.5) {$\bullet$};\node at (5,9.5) {$\bullet$};\node at (6,9.5) {$\bullet$};
	\node at (7,9.5) {$\bullet$};
	\draw[line width=2pt] (0.8,9.7) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,9.7) -- (1.2,9.7);
	\draw[line width=2pt] (0.8,9.3) -- (1.2,9.3);
%
	\node at (0.1,9.0) {$i=1$}; 
	\node at (1,9.0) {$\underline{(1,0,0)}$};\node at (2,9.0) {$\underline{(1,1,1)}$};\node at (3,9.0) {$\bullet$};
	\node at (4,9.0) {$\bullet$};\node at (5,9.0) {$\bullet$};\node at (6,9.0) {$\bullet$};
	\node at (7,9.0) {$\bullet$};
	\draw[line width=2pt] (0.8,9.2) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,9.2) -- (2.2,9.2);
	\draw[line width=2pt] (0.8,8.8) -- (2.2,8.8);
%
	\node at (0.1,8.5) {$i=2$}; 
	\node at (1,8.5) {$\underline{(2,0,1)}$};\node at (2,8.5) {$\underline{(2,1,2)}$};\node at (3,8.5) {$(2,2,3)$};
	\node at (4,8.5) {$\bullet$};\node at (5,8.5) {$\bullet$};\node at (6,8.5) {$\bullet$};
	\node at (7,8.5) {$\bullet$};
	\draw[line width=2pt] (0.8,8.7) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,8.7) -- (3.2,8.7);
	\draw[line width=2pt] (0.8,8.3) -- (3.2,8.3);
%
	\node at (0.1,8.0) {$i=3$}; 
	\node at (1,8.0) {$\underline{(3,0,2)}$};\node at (2,8.0) {$\underline{(3,1,3)}$};\node at (3,8.0) {$\underline{(3,2,0)}$};
	\node at (4,8.0) {$\underline{(3,3,1)}$};\node at (5,8.0) {$\bullet$};\node at (6,8.0) {$\bullet$};\node at(7,8) {$\bullet$};
	\draw[line width=2pt] (0.8,8.2) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,8.2) -- (4.2,8.2);
	\draw[line width=2pt] (0.8,7.8) -- (4.2,7.8);
	\draw[line width=2pt] (4.2,7.8) arc (90:270:-0.2);
%
	\node at (0.1,7.5) {$i=4$};
	\node at (1,7.5) {$(0,0,3)$};\node at (2,7.5) {$(0,1,0)$};\node at (3,7.5) {$(0,2,1)$};
	\node at (4,7.5) {$(0,3,2)$};\node at (5,7.5) {$(0,0,3)$};\node at (6,7.5) {$\bullet$};
	\node at (7,7.5) {$\bullet$};
	\draw (0.8,7.7) arc (90:270:0.2);
	\draw (0.8,7.7) -- (4.2,7.7);
	\draw (0.8,7.3) -- (4.2,7.3);
	\draw (4.2,7.3) arc (90:270:-0.2);
	\draw[line width=2pt] (4.8,7.7) arc (90:270:0.2);
	\draw[line width=2pt] (4.8,7.7) -- (5.2,7.7);
	\draw[line width=2pt] (4.8,7.3) -- (5.2,7.3);
%
	\node at (0.1,7.0) {$i=5$};
	\node at (1,7.0) {$\underline{(1,0,0)}$};\node at (2,7.0) {$\underline{(1,1,1)}$};\node at (3,7.0) {$(1,2,2)$};
	\node at (4,7.0) {$(1,3,3)$};\node at (5,7.0) {$\underline{(1,0,0)}$};\node at (6,7.0) {$\underline{(1,1,1)}$};
	\node at (7,7.0) {$\bullet$};
	\draw (0.8,7.2) arc (90:270:0.2);
	\draw (0.8,7.2) -- (4.2,7.2);
	\draw (0.8,6.8) -- (4.2,6.8);
	\draw (4.2,6.8) arc (90:270:-0.2);
	\draw[line width=2pt] (4.8,7.2) arc (90:270:0.2);
	\draw[line width=2pt] (4.8,7.2) -- (6.2,7.2);
	\draw[line width=2pt] (4.8,6.8) -- (6.2,6.8);
%
	\node at (0.1,6.5) {$i=6$};
	\node at (1,6.5) {$\underline{(2,0,1)}$};\node at (2,6.5) {$\underline{(2,1,2)}$};\node at (3,6.5) {$(2,2,3)$};
	\node at (4,6.5) {$(2,3,0)$};\node at (5,6.5) {$\underline{(2,0,1)}$};\node at (6,6.5) {$\underline{(2,1,2)}$};
	\node at (7,6.5) {$(2,2,3)$};
	\draw (0.8,6.7) arc (90:270:0.2);
	\draw (0.8,6.7) -- (4.2,6.7);
	\draw (0.8,6.3) -- (4.2,6.3);
	\draw (4.2,6.3) arc (90:270:-0.2);
	\draw[line width=2pt] (4.8,6.7) arc (90:270:0.2);
	\draw[line width=2pt] (4.8,6.7) -- (7.2,6.7);
	\draw[line width=2pt] (4.8,6.3) -- (7.2,6.3);
%
\end{tikzpicture}

==> Figures/ex2.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)},scale=2]
% the idempotents
	\node at (1,10) {$z_{\frac{13}2,\frac{13}2}$};\node at (2,10) {$z_{\frac{15}2,\frac{13}2}$};\node at (3,10) {$z_{\frac{17}2,\frac{13}2}$};
	\node at (4,10) {$z_{\frac{19}2,\frac{13}2}$};\node at (5,10) {$z_{\frac{21}2,\frac{13}2}$};\node at (6,10) {$z_{\frac{23}2,\frac{13}2}$};
	\node at (7,10) {$z_{\frac{25}2,\frac{13}2}$};
% the critical lines
	\draw[densely dashed] (1.5,10.2) -- (1.5,6.1);
	\draw[densely dashed] (6.5,10.2) -- (6.5,6.1);
	\draw[densely dashed] (4.0,10.2) -- (4.0,10.15);
	\draw[densely dashed] (4.0,9.85) -- (4.0,8.2);
	\draw[densely dashed] (4.0,7.85) -- (4.0,7.65);
	\draw[densely dashed] (4.0,7.35) -- (4.0,7.15);
	\draw[densely dashed] (4.0,6.85) -- (4.0,6.65);
	\draw[densely dashed] (4.0,6.35) -- (4.0,6.1);
%
	\node at (0.1,9.5) {$i=0$}; 
	\node at (1,9.5) {$(0,0,4)$};\node at (2,9.5) {$\bullet$};\node at (3,9.5) {$\bullet$};
	\node at (4,9.5) {$\bullet$};\node at (5,9.5) {$\bullet$};\node at (6,9.5) {$\bullet$};
	\node at (7,9.5) {$\bullet$};
	\draw[line width=2pt] (0.8,9.7) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,9.7) -- (1.2,9.7);
	\draw[line width=2pt] (0.8,9.3) -- (1.2,9.3);
%
	\node at (0.1,9.0) {$i=1$}; 
	\node at (1,9.0) {$\underline{(1,0,0)}$};\node at (2,9.0) {$\underline{(1,1,1)}$};\node at (3,9.0) {$\bullet$};
	\node at (4,9.0) {$\bullet$};\node at (5,9.0) {$\bullet$};\node at (6,9.0) {$\bullet$};
	\node at (7,9.0) {$\bullet$};
	\draw[line width=2pt] (0.8,9.2) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,9.2) -- (2.2,9.2);
	\draw[line width=2pt] (0.8,8.8) -- (2.2,8.8);
%
	\node at (0.1,8.5) {$i=2$}; 
	\node at (1,8.5) {$\underline{(2,0,1)}$};\node at (2,8.5) {$\underline{(2,1,2)}$};\node at (3,8.5) {$(2,2,3)$};
	\node at (4,8.5) {$\bullet$};\node at (5,8.5) {$\bullet$};\node at (6,8.5) {$\bullet$};
	\node at (7,8.5) {$\bullet$};
	\draw[line width=2pt] (0.8,8.7) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,8.7) -- (3.2,8.7);
	\draw[line width=2pt] (0.8,8.3) -- (3.2,8.3);
%
	\node at (0.1,8.0) {$i=3$}; 
	\node at (1,8.0) {$\underline{(3,0,2)}$};\node at (2,8.0) {$\underline{(3,1,3)}$};\node at (3,8.0) {${(3,2,4)}$};
	\node at (4,8.0) {${(3,3,0)}$};\node at (5,8.0) {$\bullet$};\node at (6,8.0) {$\bullet$};\node at(7,8) {$\bullet$};
	\draw[line width=2pt] (0.8,8.2) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,8.2) -- (4.2,8.2);
	\draw[line width=2pt] (0.8,7.8) -- (4.2,7.8);
	%\draw[line width=2pt] (4.2,7.8) arc (90:270:-0.2);
%
	\node at (0.1,7.5) {$i=4$};
	\node at (1,7.5) {$\underline{(4,0,3)}$};\node at (2,7.5) {$\underline{(4,1,4)}$};\node at (3,7.5) {$\underline{(4,2,0)}$};
	\node at (4,7.5) {$(4,3,1)$};\node at (5,7.5) {$\underline{(4,4,2)}$};\node at (6,7.5) {$\bullet$};
	\node at (7,7.5) {$\bullet$};
	\draw[line width=2pt] (0.8,7.7) arc (90:270:0.2);
	\draw[line width=2pt] (0.8,7.7) -- (5.2,7.7);
	\draw[line width=2pt] (0.8,7.3) -- (5.2,7.3);
	\draw[line width=2pt] (5.2,7.3) arc (90:270:-0.2);
%
	\node at (0.1,7.0) {$i=5$};
	\node at (1,7.0) {${(0,0,4)}$};\node at (2,7.0) {${(0,1,0)}$};\node at (3,7.0) {${(0,2,1)}$};
	\node at (4,7.0) {$(0,3,2)$};\node at (5,7.0) {${(0,4,3)}$};\node at (6,7.0) {${(0,0,4)}$};
	\node at (7,7.0) {$\bullet$};
	\draw (0.8,7.2) arc (90:270:0.2);
	\draw (0.8,7.2) -- (5.2,7.2);
	\draw (0.8,6.8) -- (5.2,6.8);
	\draw (5.2,6.8) arc (90:270:-0.2);
	\draw[line width=2pt] (5.8,7.2) arc (90:270:0.2);
	\draw[line width=2pt] (5.8,7.2) -- (6.2,7.2);
	\draw[line width=2pt] (5.8,6.8) -- (6.2,6.8);
%
	\node at (0.1,6.5) {$i=6$};
	\node at (1,6.5) {$\underline{(1,0,0)}$};\node at (2,6.5) {$\underline{(1,1,1)}$};\node at (3,6.5) {${(1,2,2)}$};
	\node at (4,6.5) {$(1,3,3)$};\node at (5,6.5) {${(1,4,4)}$};\node at (6,6.5) {$\underline{(1,0,0)}$};
	\node at (7,6.5) {$\underline{(1,1,1)}$};
	\draw (0.8,6.7) arc (90:270:0.2);
	\draw (0.8,6.7) -- (5.2,6.7);
	\draw (0.8,6.3) -- (5.2,6.3);
	\draw (5.2,6.3) arc (90:270:-0.2);
	\draw[line width=2pt] (5.8,6.7) arc (90:270:0.2);
	\draw[line width=2pt] (5.8,6.7) -- (7.2,6.7);
	\draw[line width=2pt] (5.8,6.3) -- (7.2,6.3);
%
\end{tikzpicture}
